parHSOM: A novel parallel Hierarchical Self-Organizing Map implementation

The digital age has completely transformed the way that information is processed and stored, which makes cybersecurity a crucial field of research. Cybersecurity contains many different domains, but this work focuses on Intrusion Detection Systems (IDSs). Within the literature, Hierarchical Self-Organizing Maps (HSOMs) have been used to create trustworthy, explainable, and AI-based IDSs. However, HSOMs are trained sequentially, which means that training HSOMs on large datasets is slow. This work presents a novel parallel HSOM architecture, called parHSOM. The purpose of this research is to investigate the effect that parallel computation has on the HSOM training time. parHSOM is tested on two different testbeds, four different output grid sizes, and five different cybersecurity datasets. Performance metrics collected from these experiments show that parHSOM consistently trains faster than the Sequential HSOM algorithm without any significant loss in performance. Additionally, this work provides a platform for further investigation into parallel HSOM implementations.

==> (inline-0) <==
\begin{tabular}{clcccccc}
    \hline\hline
    \multicolumn{8}{c}{} \\
    \multicolumn{8}{c}{\multirow{-2}{*}{\textbf{CIC-IDS-2017 Dataset: HSOM Training Results}}} \\
    \hline\hline
    \multicolumn{8}{c}{\textbf{Testbed 1}} \\
    \bottomrule
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.987   & \grey 0.907   & \grey 0.976   & \grey 0.941   & \grey 0.980   & \grey 0.925   \\
                                & 3x3           & 0.990         & 0.912         & 0.978         & 0.957         & 0.980         & 0.932         \\
                                & \grey 4x4     & \grey 0.989   & \grey 0.907   & \grey 0.977   & \grey 0.948   & \grey 0.980   & \grey 0.927   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.989         & 0.897         & 0.973         & 0.951         & 0.980         & 0.922         \\ \hline
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.988   & \grey 0.914   & \grey 0.979   & \grey 0.949   & \grey 0.981   & \grey 0.931   \\
                                & 3x3           & 0.988         & 0.915         & 0.979         & 0.947         & 0.980         & 0.930         \\
                                & \grey 4x4     & \grey 0.986   & \grey 0.913   & \grey 0.979   & \grey 0.944   & \grey 0.980   & \grey 0.926   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.989         & 0.897         & 0.973         & 0.951         & 0.980         & 0.922         \\ \bottomrule
    \multicolumn{1}{l}{}        &                             & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}          \\ \toprule
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\ 
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.970 & \grey 0.02358 & \grey 0.05894 & \grey 631.314 & \multicolumn{2}{c}{\grey 0.01636} \\
                                & 3x3       & 0.971       & 0.02319       & 0.04342       & 483.495       & \multicolumn{2}{c}{0.01194}       \\
                                & \grey 4x4 & \grey 0.970 & \grey 0.02373 & \grey 0.05312 & \grey 410.755 & \multicolumn{2}{c}{\grey 0.01307} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.970       & 0.02682       & 0.04893       & 392.548       & \multicolumn{2}{c}{0.00989}       \\ \hline
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.971 & \grey 0.02166 & \grey 0.05179 & \grey 380.789 & \multicolumn{2}{c}{\grey 0.02053} \\
                                & 3x3       & 0.970       & 0.02170       & 0.05424       & 271.887       & \multicolumn{2}{c}{0.01314}       \\
                                & \grey 4x4 & \grey 0.970 & \grey 0.02233 & \grey 0.05732 & \grey 260.109 & \multicolumn{2}{c}{\grey 0.01080} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.970       & 0.02652       & 0.04942       & 297.043       & \multicolumn{2}{c}{0.01073}       \\ \bottomrule
    \end{tabular}
\begin{tabular}{clcccccc}
    \hline\hline
    \multicolumn{8}{c}{} \\
    \multicolumn{8}{c}{\multirow{-2}{*}{\textbf{CIC-IDS-2017 Dataset: HSOM Training Results (continued)}}} \\
    \hline\hline
    \multicolumn{8}{c}{\textbf{Testbed 2}} \\
    \bottomrule
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.987   & \grey 0.902   & \grey 0.976   & \grey 0.942   & \grey 0.979   & \grey 0.922   \\
                                & 3x3           & 0.990         & 0.905         & 0.977         & 0.950         & 0.980         & 0.927         \\
                                & \grey 4x4     & \grey 0.989   & \grey 0.909   & \grey 0.979   & \grey 0.944   & \grey 0.980   & \grey 0.928   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.990         & 0.900         & 0.974         & 0.950         & 0.980         & 0.924         \\ \hline
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.987   & \grey 0.901   & \grey 0.976   & \grey 0.944   & \grey 0.979   & \grey 0.922   \\
                                & 3x3           & 0.988         & 0.915         & 0.979         & 0.945         & 0.980         & 0.932         \\
                                & \grey 4x4     & \grey 0.987   & \grey 0.906   & \grey 0.977   & \grey 0.946   & \grey 0.980   & \grey 0.926   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.989         & 0.899         & 0.973         & 0.949         & 0.980         & 0.925         \\ \bottomrule
    \multicolumn{1}{l}{}        &                             & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}          \\ \toprule
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\ 
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.969 & \grey 0.02520 & \grey 0.05692 & \grey 990.508 & \multicolumn{2}{c}{\grey 0.02439} \\
                                & 3x3       & 0.970       & 0.02394       & 0.05093       & 815.459       & \multicolumn{2}{c}{0.02236}       \\
                                & \grey 4x4 & \grey 0.970 & \grey 0.02314 & \grey 0.05510 & \grey 701.653 & \multicolumn{2}{c}{\grey 0.02134} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.970       & 0.02557       & 0.04981       & 713.081       & \multicolumn{2}{c}{0.02055}       \\ \hline
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.969 & \grey 0.02562 & \grey 0.05679 & \grey 557.147 & \multicolumn{2}{c}{\grey 0.02642} \\
                                & 3x3       & 0.971       & 0.02164       & 0.05397       & 431.255       & \multicolumn{2}{c}{0.02456}       \\
                                & \grey 4x4 & \grey 0.970 & \grey 0.02375 & \grey 0.05540 & \grey 460.033 & \multicolumn{2}{c}{\grey 0.02162} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.970       & 0.02612       & 0.04963       & 540.693       & \multicolumn{2}{c}{0.02098}       \\ \bottomrule
    \end{tabular}
\begin{tabular}{clcccccc}
    \hline\hline
    \multicolumn{8}{c}{} \\
    \multicolumn{8}{c}{\multirow{-2}{*}{\textbf{CIC-IDS-2018 Dataset: HSOM Training Results}}} \\
    \hline\hline
    \multicolumn{8}{c}{\textbf{Testbed 1}} \\
    \bottomrule
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.965   & \grey 0.962   & \grey 0.990   & \grey 0.859   & \grey 0.980   & \grey 0.907   \\
                                & 3x3           & 0.969         & 0.963         & 0.990         & 0.867         & 0.980         & 0.911         \\
                                & \grey 4x4     & \grey 0.967   & \grey 0.967   & \grey 0.990   & \grey 0.863   & \grey 0.980   & \grey 0.911   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.965         & 0.953         & 0.990         & 0.857         & 0.978         & 0.900         \\ \hline
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.966   & \grey 0.964   & \grey 0.990   & \grey 0.860   & \grey 0.978   & \grey 0.909   \\
                                & 3x3           & 0.969         & 0.961         & 0.990         & 0.869         & 0.980         & 0.915         \\
                                & \grey 4x4     & \grey 0.964   & \grey 0.961   & \grey 0.990   & \grey 0.858   & \grey 0.979   & \grey 0.907   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.967         & 0.951         & 0.989         & 0.868         & 0.980         & 0.907         \\ \bottomrule
    \multicolumn{1}{l}{}        &                             & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}          \\ \toprule
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\ 
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.965 & \grey 0.00874 & \grey 0.13960 & \grey 1400.726 & \multicolumn{2}{c}{\grey 0.01452} \\
                                & 3x3       & 0.969       & 0.00820       & 0.13348       & 1025.441       & \multicolumn{2}{c}{0.01156}       \\
                                & \grey 4x4 & \grey 0.967 & \grey 0.00797 & \grey 0.13697 & \grey 949.046 & \multicolumn{2}{c}{\grey 0.00944} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.962       & 0.01120       & 0.14379       & 933.517       & \multicolumn{2}{c}{0.00966}       \\ \hline
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.965 & \grey 0.00868 & \grey 0.14035 & \grey 1311.045 & \multicolumn{2}{c}{\grey 0.02177} \\
                                & 3x3       & 0.969       & 0.00864       & 0.13045       & 683.330       & \multicolumn{2}{c}{0.01123}       \\
                                & \grey 4x4 & \grey 0.962 & \grey 0.00898 & \grey 0.14171 & \grey 685.680 & \multicolumn{2}{c}{\grey 0.01011} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.963       & 0.01161       & 0.13261       & 761.019       & \multicolumn{2}{c}{0.01097}       \\ \bottomrule
    \end{tabular}
\begin{tabular}{clcccccc}
    \hline\hline
    \multicolumn{8}{c}{} \\
    \multicolumn{8}{c}{\multirow{-2}{*}{\textbf{CIC-IDS-2018 Dataset: HSOM Training Results (continued)}}} \\
    \hline\hline
    \multicolumn{8}{c}{\textbf{Testbed 2}} \\
    \bottomrule
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.966   & \grey 0.961   & \grey 0.990   & \grey 0.859   & \grey 0.979   & \grey 0.906   \\
                                & 3x3           & 0.968         & 0.965         & 0.990         & 0.864         & 0.980         & 0.911         \\
                                & \grey 4x4     & \grey 0.968   & \grey 0.964   & \grey 0.990   & \grey 0.863   & \grey 0.980   & \grey 0.909   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.968         & 0.962         & 0.990         & 0.863         & 0.980         & 0.912         \\ \hline
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.965   & \grey 0.962   & \grey 0.990   & \grey 0.860   & \grey 0.979   & \grey 0.906   \\
                                & 3x3           & 0.970         & 0.963         & 0.990         & 0.867         & 0.980         & 0.913         \\
                                & \grey 4x4     & \grey 0.967   & \grey 0.959   & \grey 0.989   & \grey 0.865   & \grey 0.979   & \grey 0.908   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.965         & 0.955         & 0.990         & 0.862         & 0.979         & 0.906         \\ \bottomrule
    \multicolumn{1}{l}{}        &                             & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}          \\ \toprule
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\ 
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.964 & \grey 0.00905 & \grey 0.14113 & \grey 2046.145 & \multicolumn{2}{c}{\grey 0.02127} \\
                                & 3x3       & 0.968       & 0.00804       & 0.13526       & 1728.327       & \multicolumn{2}{c}{0.01945}       \\
                                & \grey 4x4 & \grey 0.966 & \grey 0.00853 & \grey 0.13588 & \grey 1873.293 & \multicolumn{2}{c}{\grey 0.01924} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.964       & 0.00882       & 0.13605       & 2019.818       & \multicolumn{2}{c}{0.01976}       \\ \hline
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.963 & \grey 0.00877 & \grey 0.14137 & \grey 1323.480 & \multicolumn{2}{c}{\grey 0.02353} \\
                                & 3x3       & 0.967       & 0.00853       & 0.13251       & 1069.207       & \multicolumn{2}{c}{0.02193}       \\
                                & \grey 4x4 & \grey 0.964 & \grey 0.00974 & \grey 0.13562 & \grey 1319.989 & \multicolumn{2}{c}{\grey 0.02000} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.960       & 0.01069       & 0.13854       & 1650.819       & \multicolumn{2}{c}{0.02122}       \\ \bottomrule
    \end{tabular}
\begin{tabular}{clcccccc}
    \hline\hline
    \multicolumn{8}{c}{} \\
    \multicolumn{8}{c}{\multirow{-2}{*}{\textbf{NSL-KDD Dataset: Training HSOM Results}}} \\
    \hline\hline
    \multicolumn{8}{c}{\textbf{Testbed 1}} \\
    \bottomrule
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey2x2 & \grey0.968 & \grey0.977   & \grey0.980   & \grey0.962   & \grey0.975 & \grey0.971 \\
                                & 3x3                         & 0.971                         & 0.976                           & 0.979                           & 0.968                           & 0.976                         & 0.971                         \\
                                & \grey4x4 & \grey0.969 & \grey0.976   & \grey0.979   & \grey0.966   & \grey0.973 & \grey0.971 \\
    \multirow{-4}{*}{Grid Size} & 5x5                         & 0.969                         & 0.974                           & 0.978                           & 0.967                           & 0.972                         & 0.970                         \\ \hline
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey2x2 & \grey0.964 & \grey0.978   & \grey0.980   & \grey0.959   & \grey0.973 & \grey0.967 \\
                                & 3x3                         & 0.971                         & 0.976                           & 0.977                           & 0.967                           & 0.972                         & 0.970                         \\
                                & \grey4x4 & \grey0.972 & \grey0.976   & \grey0.978   & \grey0.968   & \grey0.972 & \grey0.971 \\
    \multirow{-4}{*}{Grid Size} & 5x5                         & 0.970                         & 0.974                           & 0.976                           & 0.968                           & 0.970                         & 0.970                         \\ \bottomrule
    \multicolumn{1}{l}{}        &                             & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}          \\ \toprule
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\ 
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey2x2 & \grey0.973 & \grey0.02107 & \grey0.03617 & \grey175.390 & \multicolumn{2}{c}{\grey0.01330}           \\
                                & 3x3                         & 0.975                         & 0.02214                         & 0.03078                         & 143.369                         & \multicolumn{2}{c}{0.01230}                                   \\
                                & \grey4x4 & \grey0.971 & \grey0.02305 & \grey0.03354 & \grey87.055  & \multicolumn{2}{c}{\grey0.01192}           \\
    \multirow{-4}{*}{Grid Size} & 5x5                         & 0.970                         & 0.02377                         & 0.03269                         & 67.400                          & \multicolumn{2}{c}{0.01140}                                   \\ \hline
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey2x2 & \grey0.972 & \grey0.02081 & \grey0.04111 & \grey36.300  & \multicolumn{2}{c}{\grey0.01490}           \\
                                & 3x3                         & 0.972                         & 0.02304                         & 0.03296                         & 27.229                          & \multicolumn{2}{c}{0.01256}                                   \\
                                & \grey4x4 & \grey0.972 & \grey0.02273 & \grey0.03209 & \grey25.232  & \multicolumn{2}{c}{\grey0.01125}           \\
    \multirow{-4}{*}{Grid Size} & 5x5                         & 0.970                         & 0.02368                         & 0.03273                         & 28.832                          & \multicolumn{2}{c}{0.01254}                                   \\ \bottomrule
    \end{tabular}
\begin{tabular}{clcccccc}
    \hline\hline
    \multicolumn{8}{c}{} \\
    \multicolumn{8}{c}{\multirow{-2}{*}{\textbf{NSL-KDD Dataset: HSOM Training Results (continued)}}} \\
    \hline\hline
    \multicolumn{8}{c}{\textbf{Testbed 2}} \\
    \bottomrule
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.969   & \grey 0.977   & \grey 0.978   & \grey 0.962   & \grey 0.974   & \grey 0.969   \\
                                & 3x3           & 0.971         & 0.977         & 0.979         & 0.969         & 0.973         & 0.971         \\
                                & \grey 4x4     & \grey 0.967   & \grey 0.976   & \grey 0.977   & \grey 0.965   & \grey 0.970   & \grey 0.970   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.968         & 0.974         & 0.976         & 0.966         & 0.971         & 0.970         \\ \hline
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.967   & \grey 0.978   & \grey 0.980   & \grey 0.964   & \grey 0.973   & \grey 0.970   \\
                                & 3x3           & 0.972         & 0.977         & 0.978         & 0.970         & 0.975         & 0.970         \\
                                & \grey 4x4     & \grey 0.970   & \grey 0.976   & \grey 0.977   & \grey 0.967   & \grey 0.971   & \grey 0.970   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.971         & 0.972         & 0.977         & 0.969         & 0.971         & 0.970         \\ \bottomrule
    \multicolumn{1}{l}{}        &                             & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}          \\ \toprule
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\ 
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.972 & \grey 0.02167 & \grey 0.03695 & \grey 305.143 & \multicolumn{2}{c}{\grey 0.02294} \\
                                & 3x3       & 0.973       & 0.02283       & 0.03170       & 247.008       & \multicolumn{2}{c}{0.02127}       \\
                                & \grey 4x4 & \grey 0.970 & \grey 0.02242 & \grey 0.03568 & \grey 153.109 & \multicolumn{2}{c}{\grey 0.02127} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.970       & 0.02350       & 0.03468       & 116.323       & \multicolumn{2}{c}{0.02172}       \\ \hline
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.972 & \grey 0.02169 & \grey 0.03670 & \grey 73.174 & \multicolumn{2}{c}{\grey 0.02372} \\
                                & 3x3       & 0.972       & 0.02260       & 0.03027       & 40.788       & \multicolumn{2}{c}{0.02127}       \\
                                & \grey 4x4 & \grey 0.970 & \grey 0.02336 & \grey 0.03376 & \grey 35.023 & \multicolumn{2}{c}{\grey 0.02153} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.970       & 0.02391       & 0.03182       & 43.685       & \multicolumn{2}{c}{0.02220}       \\ \bottomrule
    \end{tabular}
\begin{tabular}{clcccccc}
    \hline\hline
    \multicolumn{8}{c}{} \\
    \multicolumn{8}{c}{\multirow{-2}{*}{\textbf{TON\_IoT Dataset: HSOM Training Results}}} \\
    \hline\hline
    \multicolumn{8}{c}{\textbf{Testbed 1}} \\
    \bottomrule
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.938   & \grey 0.974   & \grey 0.918   & \grey 0.981   & \grey 0.927   & \grey 0.976   \\
                                & 3x3           & 0.951         & 0.983         & 0.942         & 0.986         & 0.946         & 0.985         \\
                                & \grey 4x4     & \grey 0.956   & \grey 0.984   & \grey 0.944   & \grey 0.987   & \grey 0.950   & \grey 0.987   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.961         & 0.977         & 0.923         & 0.988         & 0.940         & 0.983         \\ \hline
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.965   & \grey 0.977   & \grey 0.931   & \grey 0.989   & \grey 0.946   & \grey 0.984   \\
                                & 3x3           & 0.946         & 0.985         & 0.948         & 0.983         & 0.946         & 0.983         \\
                                & \grey 4x4     & \grey 0.952   & \grey 0.986   & \grey 0.954   & \grey 0.987   & \grey 0.952   & \grey 0.986   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.955         & 0.978         & 0.930         & 0.987         & 0.941         & 0.982         \\ \bottomrule
    \multicolumn{1}{l}{}        &                             & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}          \\ \toprule
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\ 
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.965 & \grey 0.08249 & \grey 0.01948 & \grey 111.904 & \multicolumn{2}{c}{\grey 0.00958} \\
                                & 3x3       & 0.973       & 0.05760       & 0.01504       & 104.861       & \multicolumn{2}{c}{0.00956}       \\
                                & \grey 4x4 & \grey 0.976 & \grey 0.05557 & \grey 0.01348 & \grey 86.247 & \multicolumn{2}{c}{\grey 0.00978} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.973       & 0.07771       & 0.01223       & 70.049       & \multicolumn{2}{c}{0.01104}       \\ \hline
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.976 & \grey 0.06877 & \grey 0.01094 & \grey 32.894 & \multicolumn{2}{c}{\grey 0.01068} \\
                                & 3x3       & 0.973       & 0.05294       & 0.01707       & 25.953       & \multicolumn{2}{c}{0.00980}       \\
                                & \grey 4x4 & \grey 0.979 & \grey 0.04694 & \grey 0.01473 & \grey 26.326 & \multicolumn{2}{c}{\grey 0.00994} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.972       & 0.06975       & 0.01429       & 28.315       & \multicolumn{2}{c}{0.01042}       \\ \bottomrule
    \end{tabular}
\begin{tabular}{clcccccc}
    \hline\hline
    \multicolumn{8}{c}{} \\
    \multicolumn{8}{c}{\multirow{-2}{*}{\textbf{TON\_IoT Dataset: HSOM Training Results (continued)}}} \\
    \hline\hline
    \multicolumn{8}{c}{\textbf{Testbed 2}} \\
    \bottomrule
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.941   & \grey 0.973   & \grey 0.914   & \grey 0.982   & \grey 0.927   & \grey 0.976   \\
                                & 3x3           & 0.956         & 0.986         & 0.946         & 0.988         & 0.950         & 0.985         \\
                                & \grey 4x4     & \grey 0.952   & \grey 0.986   & \grey 0.955   & \grey 0.985   & \grey 0.955   & \grey 0.986   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.957         & 0.980         & 0.939         & 0.988         & 0.948         & 0.984         \\ \hline
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.919   & \grey 0.979   & \grey 0.928   & \grey 0.974   & \grey 0.922   & \grey 0.976   \\
                                & 3x3           & 0.959         & 0.987         & 0.949         & 0.989         & 0.953         & 0.987         \\
                                & \grey 4x4     & \grey 0.956   & \grey 0.987   & \grey 0.953   & \grey 0.988   & \grey 0.955   & \grey 0.987   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.956         & 0.979         & 0.932         & 0.987         & 0.944         & 0.983         \\ \bottomrule
    \multicolumn{1}{l}{}        &                             & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}          \\ \toprule
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\ 
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.966 & \grey 0.08565 & \grey 0.01766 & \grey 186.640 & \multicolumn{2}{c}{\grey 0.01998} \\
                                & 3x3       & 0.976       & 0.05514       & 0.01372       & 191.626       & \multicolumn{2}{c}{0.01972}       \\
                                & \grey 4x4 & \grey 0.979 & \grey 0.04461 & \grey 0.01495 & \grey 150.120 & \multicolumn{2}{c}{\grey 0.01924} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.975       & 0.06058       & 0.01326       & 129.202       & \multicolumn{2}{c}{0.02053}       \\ \hline
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.964 & \grey 0.07098 & \grey 0.02591 & \grey 50.347 & \multicolumn{2}{c}{\grey 0.02005} \\
                                & 3x3       & 0.978       & 0.05002       & 0.01263       & 40.475       & \multicolumn{2}{c}{0.02041}       \\
                                & \grey 4x4 & \grey 0.980 & \grey 0.04719 & \grey 0.01353 & \grey 43.918 & \multicolumn{2}{c}{\grey 0.02010} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.973       & 0.06764       & 0.01369       & 52.755       & \multicolumn{2}{c}{0.02203}       \\ \bottomrule
    \end{tabular}
\begin{tabular}{clcccccc}
    \hline\hline
    \multicolumn{8}{c}{} \\
    \multicolumn{8}{c}{\multirow{-2}{*}{\textbf{UNSW-NB15 Dataset: HSOM Training Results}}} \\
    \hline\hline
    \multicolumn{8}{c}{\textbf{Testbed 1}} \\
    \bottomrule
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.899   & \grey 0.932   & \grey 0.881   & \grey 0.944   & \grey 0.889   & \grey 0.940   \\
                                & 3x3           & 0.894         & 0.927         & 0.870         & 0.940         & 0.883         & 0.936         \\
                                & \grey 4x4     & \grey 0.886   & \grey 0.928   & \grey 0.871   & \grey 0.936   & \grey 0.879   & \grey 0.930   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.917         & 0.910         & 0.836         & 0.957         & 0.871         & 0.931         \\ \hline
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.895   & \grey 0.932   & \grey 0.877   & \grey 0.944   & \grey 0.887   & \grey 0.938   \\
                                & 3x3           & 0.895         & 0.928         & 0.867         & 0.941         & 0.879         & 0.933         \\
                                & \grey 4x4     & \grey 0.885   & \grey 0.928   & \grey 0.873   & \grey 0.936   & \grey 0.879   & \grey 0.930   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.923         & 0.904         & 0.820         & 0.962         & 0.869         & 0.930         \\ \bottomrule
    \multicolumn{1}{l}{}        &                             & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}          \\ \toprule
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\ 
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.920 & \grey 0.12065 & \grey 0.05599 & \grey 285.993 & \multicolumn{2}{c}{\grey 0.01843} \\
                                & 3x3       & 0.917       & 0.12894       & 0.05767       & 196.958       & \multicolumn{2}{c}{0.01523}       \\
                                & \grey 4x4 & \grey 0.911 & \grey 0.12864 & \grey 0.06325 & \grey 147.377 & \multicolumn{2}{c}{\grey 0.01309} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.911       & 0.16647       & 0.04373       & 140.881       & \multicolumn{2}{c}{0.01268}       \\ \hline
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.919 & \grey 0.12332 & \grey 0.05762 & \grey 98.718 & \multicolumn{2}{c}{\grey 0.02351} \\
                                & 3x3       & 0.916       & 0.13197       & 0.05874       & 72.431       & \multicolumn{2}{c}{0.01309}       \\
                                & \grey 4x4 & \grey 0.912 & \grey 0.12680 & \grey 0.06423 & \grey 73.804 & \multicolumn{2}{c}{\grey 0.01190} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.910       & 0.18163       & 0.03920       & 87.161       & \multicolumn{2}{c}{0.01221}       \\ \bottomrule
    \end{tabular}
\begin{tabular}{clcccccc}
    \hline\hline
    \multicolumn{8}{c}{} \\
    \multicolumn{8}{c}{\multirow{-2}{*}{\textbf{UNSW-NB15 Dataset: HSOM Training Results (continued)}}} \\
    \hline\hline
    \multicolumn{8}{c}{\textbf{Testbed 2}} \\
    \bottomrule
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.898   & \grey 0.930   & \grey 0.875   & \grey 0.946   & \grey 0.887   & \grey 0.938   \\
                                & 3x3           & 0.896         & 0.927         & 0.871         & 0.942         & 0.885         & 0.937         \\
                                & \grey 4x4     & \grey 0.884   & \grey 0.929   & \grey 0.873   & \grey 0.935   & \grey 0.880   & \grey 0.930   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.932         & 0.899         & 0.809         & 0.966         & 0.865         & 0.931         \\ \hline
    \multicolumn{2}{c}{}                                      & \multicolumn{2}{c}{Precision}                                   & \multicolumn{2}{c}{Recall}                                        & \multicolumn{2}{c}{F1 Score}                                  \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & 0                             & 1                               & 0                               & 1                               & 0                             & 1                             \\ \midrule
                                & \grey 2x2     & \grey 0.897   & \grey 0.929   & \grey 0.874   & \grey 0.944   & \grey 0.887   & \grey 0.938   \\
                                & 3x3           & 0.893         & 0.929         & 0.871         & 0.940         & 0.882         & 0.936         \\
                                & \grey 4x4     & \grey 0.886   & \grey 0.925   & \grey 0.866   & \grey 0.940   & \grey 0.877   & \grey 0.930   \\
    \multirow{-4}{*}{Grid Size} & 5x5           & 0.923         & 0.903         & 0.819         & 0.961         & 0.868         & 0.931         \\ \bottomrule
    \multicolumn{1}{l}{}        &                             & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}          \\ \toprule
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\ 
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{Sequential}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.920 & \grey 0.12424 & \grey 0.05512 & \grey 447.686 & \multicolumn{2}{c}{\grey 0.02379} \\
                                & 3x3       & 0.917       & 0.12951       & 0.05713       & 319.229       & \multicolumn{2}{c}{0.02298}       \\
                                & \grey 4x4 & \grey 0.911 & \grey 0.12473 & \grey 0.06506 & \grey 198.260 & \multicolumn{2}{c}{\grey 0.02153} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.910       & 0.19137       & 0.03436       & 180.196       & \multicolumn{2}{c}{0.02344}       \\ \hline
    \multicolumn{2}{c}{}                                      &                               &                                 &                                 &                                 & \multicolumn{2}{c}{}                                          \\
    \multicolumn{2}{c}{\multirow{-2}{*}{\textbf{parHSOM}}} & \multirow{-2}{*}{Accuracy}    & \multirow{-2}{*}{FPR}           & \multirow{-2}{*}{FNR}           & \multirow{-2}{*}{TT (s)}        & \multicolumn{2}{c}{\multirow{-2}{*}{PT (ms)}}                 \\ \midrule
                                & \grey 2x2 & \grey 0.919 & \grey 0.12509 & \grey 0.05638 & \grey 176.467 & \multicolumn{2}{c}{\grey 0.02565} \\
                                & 3x3       & 0.916       & 0.12872       & 0.05918       & 87.013       & \multicolumn{2}{c}{0.02582}       \\
                                & \grey 4x4 & \grey 0.912 & \grey 0.13327 & \grey 0.06146 & \grey 74.787 & \multicolumn{2}{c}{\grey 0.02229} \\
    \multirow{-4}{*}{Grid Size} & 5x5       & 0.911       & 0.18152       & 0.03838       & 85.453       & \multicolumn{2}{c}{0.02367}       \\ \bottomrule
    \end{tabular}
